Few-Shot Domain Adaptation for Named-Entity Recognition via Joint Constrained k-Means and Subspace Selection

Named-entity recognition (NER) is a task that typically requires large annotated datasets, which limits its applicability across domains with varying entity definitions. This paper addresses few-shot NER, aiming to transfer knowledge to new domains with minimal supervision. Unlike previous approaches that rely solely on limited annotated data, we propose a weakly supervised algorithm that combines small labeled datasets with large amounts of unlabeled data. Our method extends the k-means algorithm with label supervision, cluster size constraints and domain-specific discriminative subspace selection. This unified framework achieves state-of-the-art results in few-shot NER on several English datasets.

==> figures/e_step_ratio.tex <==
\begin{tikzpicture}[
    vertex/.style={
        circle,
        fill=black,
        inner sep=0.15em
    },
    weight/.style={
        midway,
        pos=0.22,
        fill=white,
        font=\small,
        inner sep=0.1em
    },
    scale=0.8
]

\node[vertex,label={left:\small $\vx^{(1)}$}] at (0, 2.5) (x1) {};
\node[vertex,label={left:\small $\vx^{(2)}$}] at (0, 0) (x2) {};
\node[vertex,label={left:\small $\vx^{(3)}$}] at (0, -2.5) (x3) {};

\node[vertex,label={right:\small\textsc{I-Org}}] at (3, 2.25) (i1) {};
\node[vertex,label={right:\small\textsc{I-Loc}}] at (3, 0.75) (i2) {};
\node[vertex,label={right:\small\textsc{O}}] at (3, -0.75) (o1) {};
\node[vertex,label={right:\small\textsc{O}}] at (3, -2.25) (o2) {};

\draw[black,dashed,rounded corners] ($(i1.north west)+(-0.3,0.3)$)  rectangle ($(i2.south east)+(1.5,-0.3)$);
\path ($(i1.north east)+(+1.5,-.3)$) --  ($(i2.south east)+(1.5,-0.3)$) node[midway,above,rotate=-90,xshift=-0.6em] {Other clusters};

\draw[black,dashed,rounded corners] ($(o1.north west)+(-0.3,0.3)$)  rectangle ($(o2.south east)+(1.5,-0.3)$);
\path ($(o1.north east)+(1.5,0.3)$) --  ($(o2.south east)+(1.5,-0.3)$) node[midway,above,rotate=-90] {\textsc{O} clusters};


\draw[-] (x1) -- node[weight] {$4$} (i1);
\draw[-] (x1) -- node[weight] {$1$} (i2);
\draw[-] (x1) -- node[weight] {$5$} (o1);
\draw[-] (x1) -- node[weight] {$6$} (o2);

\draw[-] (x2) -- node[weight] {$3$} (i1);
\draw[-] (x2) -- node[weight] {$9$} (i2);
\draw[-] (x2) -- node[weight] {$2$} (o1);
\draw[-] (x2) -- node[weight] {$4$} (o2);

\draw[-] (x3) -- node[weight] {$8$} (i1);
\draw[-] (x3) -- node[weight] {$4$} (i2);
\draw[-] (x3) -- node[weight] {$2$} (o1);
\draw[-] (x3) -- node[weight] {$7$} (o2);




\node[vertex,label={left:\small $\vx^{(1)}$}] at (7, 1.5) (cx1) {};
\node[vertex,label={left:\small $\vx^{(2)}$}] at (7, 0) (cx2) {};
\node[vertex,label={left:\small $\vx^{(3)}$}] at (7, -1.5) (cx3) {};


\node[vertex,label={right:\small\textsc{Others}}] at (10, 1) (cothers) {};
\node[vertex,label={right:\small\textsc{O}}] at (10, -1) (co) {};


\draw[-, ultra thick, red] (cx1) -- node[weight] {$1$} (cothers);
\draw[-] (cx1) -- node[weight] {$5$} (co);

\draw[-, ultra thick, red] (cx2) -- node[weight] {$3$} (cothers);
\draw[-] (cx2) -- node[weight] {$2$} (co);

\draw[-] (cx3) -- node[weight] {$4$} (cothers);
\draw[-, ultra thick, red] (cx3) -- node[weight] {$2$} (co);


% top contract arrow

\coordinate (ctop_n1) at ($(i1.north west)+(-0.3,0.3)$);
\coordinate (ctop_n2) at ($(i1.north east)+(1.5,0.3)$);
\coordinate (ctop_n1bis) at ($(ctop_n1)!0.5!(ctop_n2)+(0,0.6)$);
\coordinate (ctop_n2bis) at ($(cothers.north)+(0,0.1)$);

\draw[-{Triangle[width=8pt,length=6pt]}, line width=2pt]
($(ctop_n1bis)-(0,0.5)$)
--
(ctop_n1bis)
-|
(ctop_n2bis)
;

\draw (ctop_n1bis) -- (ctop_n1bis -|ctop_n2bis) node[midway, above] {\small contract};


% bottom contract arrow

\coordinate (cbot_n1) at ($(o2.south west)+(-0.3,-0.3)$);
\coordinate (cbot_n2) at ($(o2.south east)+(1.5,-0.3)$);
\coordinate (cbot_n1bis) at ($(cbot_n1)!0.5!(cbot_n2)+(0,-0.6)$);
\coordinate (cbot_n2bis) at ($(co.south)+(0,-0.1)$);

\draw[-{Triangle[width=8pt,length=6pt]}, line width=2pt]
($(cbot_n1bis)+(0,0.5)$)
--
(cbot_n1bis)
-|
(cbot_n2bis)
;

\draw (cbot_n1bis) -- (cbot_n1bis -|cbot_n2bis) node[midway, below] {\small contract};

\end{tikzpicture}
\caption{%
Illustration of the E step with ratio constraints.
In the two bipartite graphs, left (resp.\ right) nodes represents datapoints (resp.\ clusters).
The left graph is the full graph, where edge weights indicate distances between nodes and clusters.
By contracting the two sets of clusters, we obtain a new graph,
on which we can run the E step with a ratio constraint for the contracted \textsc{O} cluster (ratio is set to $1/3$ in the example).
Thick red edges indicate the optimal solution.
Note that, without the ratio constraint, $\vx^{(2)}$ would be assigned to the \textsc{O} cluster.
}
\label{fig:e_step_ratio}

==> figures/subspace_selection.tex <==
\begin{tikzpicture}[
    c1/.style={
        circle,
        inner sep=0.15em,
        fill=red
    },
    c2/.style={
        cross out,
        draw, 
        minimum size=2*(#1-\pgflinewidth), 
        inner sep=0pt,
        outer sep=0pt,
        line width=1pt,
        rotate=0
    },
    c2/.default={3pt},
    c3/.style={
        star,
        star points=5,
        star point height=0.2em,
        fill=ForestGreen,
        inner sep=0.08em,
        draw=black,
        line width=0.02em
    },
]

\node[c1] (n1) at (0.5  ,  0.375) {};
\node[c1] (n2) at (1.   ,  0.875) {};
\node[c2] (n3) at (0.   ,  0.375) {};
\node[c2] (n4) at (-1.5  , -1.625) {};

\draw[black,dashed,rounded corners] ($(n4.south west)+(-0.3,-0.3)$)  rectangle ($(n2.north east)+(0.3,0.3)$);

\node[c3] (n_unk) at (-0.1  ,  0.275) {};


\node[c1] (pn1) at (-1.76690442, -4) {};
\node[c1] (pn2) at (-2.76078815 ,  -4) {};
\node[c2] (pn3) at (2.31906205 ,  -4) {};
\node[c2] (pn4) at (2.20863052 , -4) {};

\node[c3] (p_n_unk) at (2.51783879 , -4) {};

\begin{pgfonlayer}{background}
\draw[black,dashed] ($(pn2)+(-0.3,0)$)  -- ($(p_n_unk)+(0.3,0)$);
\end{pgfonlayer}

\coordinate (arrow_anchor) at ($(pn2)!0.5!(p_n_unk)$);

\draw[-{Triangle[width=8pt,length=6pt]}, line width=2pt]
($(arrow_anchor)+(0,1.9)$)
--
node[midway,right] {\small projection}
($(arrow_anchor)+(0,0.1)$)
;

\end{tikzpicture}

\caption{%
Illustration of the benefit of subspace selection.
\textbf{(top)} Data in its original 2D space.
We assume the constrained clustering results in two clusters:
one containing the two black crosses and the other containing the two red circles.
%Note that one of the black cross is closer to the other cluster centroid than its own cluster centroid.
Let the green star be a test point.
Intuitively, it should be classified in the black crosses cluster, however, it is closer to the other cluster centroid!
\textbf{(bottom)}
Data after projection in a 1D space.
The test point is now correctly classified.
}
\label{fig:subspace}
